Not All Models Localize Linguistic Knowledge in the Same Place: A Layer-wise Probing on BERToids' Representations

Most of the recent works on probing representations have focused on BERT, with the presumption that the findings might be similar to the other models. In this work, we extend the probing studies to two other models in the family, namely ELECTRA and XLNet, showing that variations in the pre-training objectives or architectural choices can result in different behaviors in encoding linguistic information in the representations. Most notably, we observe that ELECTRA tends to encode linguistic knowledge in the deeper layers, whereas XLNet instead concentrates that in the earlier layers. Also, the former model undergoes a slight change during fine-tuning, whereas the latter experiences significant adjustments. Moreover, we show that drawing conclusions based on the weight mixing evaluation strategy -- which is widely used in the context of layer-wise probing -- can be misleading given the norm disparity of the representations across different layers. Instead, we adopt an alternative information-theoretic probing with minimum description length, which has recently been proven to provide more reliable and informative results.

==> plots/RSA.tex <==
\begin{figure}[t]
\centering
    \begin{tikzpicture}
    \begin{axis}[
        width=0.48\textwidth,
        % width=8cm,
        height=7.5cm,
        % title={RSA MNLI - Wikipedia Examples},
        title style={yshift=-1.4ex},
        xlabel={Layer},
        ylabel={RSA Similarity},
        % ylabel style={yshift=-1ex},
        % ylabel style={at={(-0.1,0.5)}},
        title style={font=\small},
        label style={font=\small},
        legend style={font=\small},
        % xmin=0, %xmax=100,
        ymin=-0.07, ymax=1.03,
        xtick={0,2,4,6,8,10,12},
        % ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
        legend pos=south west,
        grid=both,
        % ymajorgrids=true,
        % grid style=dashed,
        % line width=2pt,
    ]
    
    % BERT
    \addplot[
        color=blue,
        mark=square*,
        thick,
        error bars/.cd, y dir=both, y explicit,
        ]
        coordinates {
        (0, 0.9985372357898288) +=(0, 0.0005405611462063753) -=(0, 0.0005345874362521208)
        (1, 0.9813912643326653) +=(1, 0.0013218985663520089) -=(1, 0.0017472041977776298)
        (2, 0.9600447085168626) +=(2, 0.003155741426679848) -=(2, 0.005348708894517662)
        (3, 0.9598525232738919) +=(3, 0.004454606109195236) -=(3, 0.004855281776852127)
        (4, 0.9573240743743049) +=(4, 0.0053334368599785575) -=(4, 0.004841374026404499)
        (5, 0.9586590263578627) +=(5, 0.0035865571763780135) -=(5, 0.0031918618414137345)
        (6, 0.9505831797917684) +=(6, 0.0012815395991007117) -=(6, 0.001575013001759884)
        (7, 0.9301924440595839) +=(7, 0.004916992452409508) -=(7, 0.009052786562177895)
        (8, 0.9061446322335137) +=(8, 0.008512722121344685) -=(8, 0.015669478310479046)
        (9, 0.8638241092363993) +=(9, 0.016289790471394894) -=(9, 0.009333531061808231)
        (10, 0.8501187033123441) +=(10, 0.012582414680057052) -=(10, 0.016041464275784012)
        (11, 0.8651748365826077) +=(11, 0.013978295856051925) -=(11, 0.008465773529476639)
        (12, 0.634150332874722) +=(12, 0.034580104880862716) -=(12, 0.05510760015911531)
        };
    
        
    % XLNet
    \addplot[
        color=magenta,
        mark=*,
        thick,
        error bars/.cd, y dir=both, y explicit,
        ]
        coordinates {
        (0, 0.9988192319869995) +=(0, 5.644559860229492e-05) -=(0, 5.6684017181396484e-05)
        (1, 0.6579458978441026) +=(1, 0.028779003355238197) -=(1, 0.02620169189241195)
        (2, 0.7469193802939521) +=(2, 0.007916523350609661) -=(2, 0.009457753764258503)
        (3, 0.6919508510165744) +=(3, 0.01386440462536287) -=(3, 0.013748877578311447)
        (4, 0.842812180519104) +=(4, 0.005322515964508057) -=(4, 0.010984420776367188)
        (5, 0.7992253767119514) +=(5, 0.00443817509545219) -=(5, 0.00482325421439278)
        (6, 0.6373478306664361) +=(6, 0.007544921504126667) -=(6, 0.007883383168114544)
        (7, 0.6236078010665046) +=(7, 0.006202532185448528) -=(7, 0.00879816876517403)
        (8, 0.49740247593985665) +=(8, 0.018338574303521038) -=(8, 0.017501549588309406)
        (9, 0.5730700294176737) +=(9, 0.022423168023427364) -=(9, 0.02933601538340247)
        (10, 0.45843274063534206) +=(10, 0.029918723636203348) -=(10, 0.049098468489117086)
        (11, 0.03868900795431626) +=(11, 0.08080107907800185) -=(11, 0.05019729209096921)
        (12, -0.022069533277923863) +=(12, 0.01984699039409558) -=(12, 0.019045400510852534)
        };
    
    % ELECTRA
    \addplot[color=cyan, mark=triangle*, thick, error bars/.cd, y dir=both, y explicit,]
        coordinates {
        (0, 0.9984803199768066) +=(0, 0.00029224157333374023) -=(0, 0.00025260448455810547)
        (1, 0.9856415523423089) +=(1, 0.0012720690833197823) -=(1, 0.0012938512696160087)
        (2, 0.971453845500946) +=(2, 0.004319190979003906) -=(2, 0.005438089370727539)
        (3, 0.9685534238815308) +=(3, 0.0032451748847961426) -=(3, 0.004460334777832031)
        (4, 0.965825531217787) +=(4, 0.002281513479020836) -=(4, 0.0032797786924574357)
        (5, 0.9513216416041056) +=(5, 0.006187756856282589) -=(5, 0.005044261614481571)
        (6, 0.9656561877992418) +=(6, 0.003808233473036049) -=(6, 0.0038473274972703475)
        (7, 0.9604023959901598) +=(7, 0.0020574066374037248) -=(7, 0.0026774075296189803)
        (8, 0.9451854361428155) +=(8, 0.002845035658942341) -=(8, 0.004086150063408733)
        (9, 0.9168940782546997) +=(9, 0.009619176387786865) -=(9, 0.005760610103607178)
        (10, 0.913231286737654) +=(10, 0.01011386182573104) -=(10, 0.009676012727949379)
        (11, 0.872679180569119) +=(11, 0.020121090941958908) -=(11, 0.0156389541096158)
        (12, 0.4872358938058217) +=(12, 0.04745269815127057) -=(12, 0.04959203799565631)
        };
    
    % ERROR Regions
    % BERT
    \addplot [name path=upper_bert, fill=none, draw=none]  
    coordinates {
        (0, 0.9990777969360352)(1, 0.9827131628990173)(2, 0.9632004499435425)(3, 0.9643071293830872)(4, 0.9626575112342834)(5, 0.9622455835342407)(6, 0.9518647193908691)(7, 0.9351094365119934)(8, 0.9146573543548584)(9, 0.8801138997077942)(10, 0.8627011179924011)(11, 0.8791531324386597)(12, 0.6687304377555847)
    };
    \addplot [name path=lower_bert, fill=none, draw=none]  
    coordinates {
        (0, 0.9980026483535767)(1, 0.9796440601348877)(2, 0.954695999622345)(3, 0.9549972414970398)(4, 0.9524827003479004)(5, 0.955467164516449)(6, 0.9490081667900085)(7, 0.921139657497406)(8, 0.8904751539230347)(9, 0.8544905781745911)(10, 0.8340772390365601)(11, 0.8567090630531311)(12, 0.5790427327156067)
    };
    \addplot[blue!40] fill between[of=lower_bert and upper_bert];
    
    % XLNet
    \addplot [name path=upper_xlnet, fill=none, draw=none]  
    coordinates {
        (0, 0.9988756775856018)(1, 0.6867249011993408)(2, 0.7548359036445618)(3, 0.7058152556419373)(4, 0.8481346964836121)(5, 0.8036635518074036)(6, 0.6448927521705627)(7, 0.6298103332519531)(8, 0.5157410502433777)(9, 0.5954931974411011)(10, 0.4883514642715454)(11, 0.11949008703231812)(12, -0.0022225428838282824)
    };
    \addplot [name path=lower_xlnet, fill=none, draw=none]  
    coordinates {
        (0, 0.9987625479698181)(1, 0.6317442059516907)(2, 0.7374616265296936)(3, 0.6782019734382629)(4, 0.8318277597427368)(5, 0.7944021224975586)(6, 0.6294644474983215)(7, 0.6148096323013306)(8, 0.47990092635154724)(9, 0.5437340140342712)(10, 0.409334272146225)(11, -0.011508284136652946)(12, -0.0411149337887764)
    };
    \addplot[magenta!40] fill between[of=lower_xlnet and upper_xlnet];
    
    % ELECTRA
    \addplot [name path=upper_electra, fill=none, draw=none]  
    coordinates {
        (0, 0.9987725615501404)(1, 0.9869136214256287)(2, 0.97577303647995)(3, 0.9717985987663269)(4, 0.9681070446968079)(5, 0.9575093984603882)(6, 0.9694644212722778)(7, 0.9624598026275635)(8, 0.9480304718017578)(9, 0.9265132546424866)(10, 0.923345148563385)(11, 0.8928002715110779)(12, 0.5346885919570923)
    };
    \addplot [name path=lower_electra, fill=none, draw=none]  
    coordinates {
        (0, 0.9982277154922485)(1, 0.9843477010726929)(2, 0.9660157561302185)(3, 0.9640930891036987)(4, 0.9625457525253296)(5, 0.946277379989624)(6, 0.9618088603019714)(7, 0.9577249884605408)(8, 0.9410992860794067)(9, 0.9111334681510925)(10, 0.9035552740097046)(11, 0.8570402264595032)(12, 0.4376438558101654)
    };
    \addplot[cyan!40] fill between[of=lower_electra and upper_electra];
    
    \legend{BERT, XLNET, ELECTRA}
        
    \end{axis}
    \end{tikzpicture}
    
    \caption{Similarity of the representations of \nohyphens{BERT}, \nohyphens{XLNet}, and \nohyphens{ELECTRA}, before and after fine-tuning on MNLI dataset. Additional plots for CoLA and SST-2 are provided in the appendix (Figures ~\ref{fig:rsa_cola} and ~\ref{fig:rsa_sst2}).}
    \label{fig:rsa_mnli}
\end{figure}

==> plots/RSA_cola.tex <==
\begin{figure}[ht!]
\centering
    \begin{tikzpicture}
    \begin{axis}[
        width=0.47\textwidth,
        height=8cm,
        % title={RSA CoLA - Wikipedia Examples},
        xlabel={Layer},
        ylabel={RSA Similarity},
        title style={font=\small},
        label style={font=\small},
        legend style={font=\small},
        % xmin=0, %xmax=100,
        ymin=-0.07, ymax=1.03,
        xtick={0,2,4,6,8,10,12},
        % ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
        legend pos=south west,
        grid=both,
        % grid style=dashed,
        % line width=2pt,
    ]
    
    % BERT
    \addplot[
        color=blue,
        mark=square*,
        thick,
        error bars/.cd, y dir=both, y explicit,
        ]
        coordinates {
        (0, 0.9999059902297126) +=(0, 1.53912438286552e-05) -=(0, 2.3351775275348707e-05)
(1, 0.9975461628701952) +=(1, 0.000696811411115883) -=(1, 0.0011073615815904159)
(2, 0.9928611318270365) +=(2, 0.0028410752614339563) -=(2, 0.004236141840616825)
(3, 0.9912224743101332) +=(3, 0.001711633470323326) -=(3, 0.003158960077497719)
(4, 0.9912762443224589) +=(4, 0.0007942517598470422) -=(4, 0.0011808077494303015)
(5, 0.9889982276492648) +=(5, 0.00048691696590852374) -=(5, 0.000815682941012863)
(6, 0.9875318540467156) +=(6, 0.0007374750243293038) -=(6, 0.001166774166954876)
(7, 0.9866549372673035) +=(7, 0.0010374188423156738) -=(7, 0.0013816356658935547)
(8, 0.9831028580665588) +=(8, 0.0008909106254577637) -=(8, 0.0012874007225036621)
(9, 0.9555608232816061) +=(9, 0.002971986929575565) -=(9, 0.003571649392445919)
(10, 0.9248775111304389) +=(10, 0.009462667836083294) -=(10, 0.009763167964087605)
(11, 0.817523353629642) +=(11, 0.04921496576733064) -=(11, 0.04388671451144743)
(12, 0.3215470181571113) +=(12, 0.061920298470391155) -=(12, 0.047357188330756306)
        };
    
        
    % XLNet
    \addplot[
        color=magenta,
        mark=*,
        thick,
        error bars/.cd, y dir=both, y explicit,
        ]
        coordinates {
        (0, 0.9999592105547587) +=(0, 9.079774220821513e-06) -=(0, 6.41743342078005e-06)
(1, 0.9137102961540222) +=(1, 0.018102824687957764) -=(1, 0.015135645866394043)
(2, 0.89399121205012) +=(2, 0.014322121938069698) -=(2, 0.01053265730539954)
(3, 0.8532754646407233) +=(3, 0.004702581299675823) -=(3, 0.004837976561652302)
(4, 0.910895950264401) +=(4, 0.019350462489657883) -=(4, 0.021192140049404617)
(5, 0.8510020971298218) +=(5, 0.012782394886016846) -=(5, 0.016744017601013184)
(6, 0.8148995571666293) +=(6, 0.013841695255703446) -=(6, 0.0077897840076022185)
(7, 0.7921347154511346) +=(7, 0.023070798979865192) -=(7, 0.019494427575005413)
(8, 0.7118648886680603) +=(8, 0.03661984205245972) -=(8, 0.020865023136138916)
(9, 0.6885196301672194) +=(9, 0.0274036195543077) -=(9, 0.03014126751157975)
(10, 0.6176232894261678) +=(10, 0.03744951883951819) -=(10, 0.03966279824574792)
(11, 0.4720376663737827) +=(11, 0.050650364822811544) -=(11, 0.05983739429050022)
(12, 0.16056417922178903) +=(12, 0.024913509686787932) -=(12, 0.0313634971777598)
        };
    
    % ELECTRA
    \addplot[color=cyan, mark=triangle*, thick, error bars/.cd, y dir=both, y explicit,]
        coordinates {
        (0, 0.999951011604733) +=(0, 7.861190371993843e-06) -=(0, 1.234478420686358e-05)
(1, 0.9973156054814657) +=(1, 0.0009015599886575965) -=(1, 0.000852962334950802)
(2, 0.9926949209637113) +=(2, 0.0005084209971957243) -=(2, 0.0006599492496914827)
(3, 0.9915565384758843) +=(3, 0.001699255572425007) -=(3, 0.0013932718171013603)
(4, 0.9916935695542229) +=(4, 0.0019656287299262276) -=(4, 0.001557423008812786)
(5, 0.9881923927201165) +=(5, 0.002536700831519245) -=(5, 0.0024091137780083427)
(6, 0.9912769993146261) +=(6, 0.0008809963862100867) -=(6, 0.0011233290036519739)
(7, 0.9892157117525736) +=(7, 0.0016042788823446008) -=(7, 0.0022768775622049597)
(8, 0.9853278994560242) +=(8, 0.003672778606414795) -=(8, 0.0035878419876098633)
(9, 0.98044177558687) +=(9, 0.004129085275861977) -=(9, 0.0030865338113572616)
(10, 0.9777941836251153) +=(10, 0.004886196719275593) -=(10, 0.0048565997017754325)
(11, 0.9345603651470609) +=(11, 0.028159313731723312) -=(11, 0.03960097498363924)
(12, 0.387056161959966) +=(12, 0.11103172103563946) -=(12, 0.11049719651540119)
        };
    
    % ERROR Regions
    % BERT
    \addplot [name path=upper_bert, fill=none, draw=none]  
    coordinates {
        (0, 0.9999213814735413)(1, 0.998242974281311)(2, 0.9957022070884705)(3, 0.9929341077804565)(4, 0.9920704960823059)(5, 0.9894851446151733)(6, 0.9882693290710449)(7, 0.9876923561096191)(8, 0.9839937686920166)(9, 0.9585328102111816)(10, 0.9343401789665222)(11, 0.8667383193969727)(12, 0.38346731662750244)
    };
    \addplot [name path=lower_bert, fill=none, draw=none]  
    coordinates {
        (0, 0.9998826384544373)(1, 0.9964388012886047)(2, 0.9886249899864197)(3, 0.9880635142326355)(4, 0.9900954365730286)(5, 0.988182544708252)(6, 0.9863650798797607)(7, 0.9852733016014099)(8, 0.9818154573440552)(9, 0.9519891738891602)(10, 0.9151143431663513)(11, 0.7736366391181946)(12, 0.274189829826355)
    };
    \addplot[blue!40] fill between[of=lower_bert and upper_bert];
    
    % XLNet
    \addplot [name path=upper_xlnet, fill=none, draw=none]  
    coordinates {
        (0, 0.9999682903289795)(1, 0.93181312084198)(2, 0.9083133339881897)(3, 0.8579780459403992)(4, 0.9302464127540588)(5, 0.8637844920158386)(6, 0.8287412524223328)(7, 0.8152055144309998)(8, 0.74848473072052)(9, 0.7159232497215271)(10, 0.655072808265686)(11, 0.5226880311965942)(12, 0.18547768890857697)
    };
    \addplot [name path=lower_xlnet, fill=none, draw=none]  
    coordinates {
        (0, 0.9999527931213379)(1, 0.8985746502876282)(2, 0.8834585547447205)(3, 0.848437488079071)(4, 0.8897038102149963)(5, 0.8342580795288086)(6, 0.8071097731590271)(7, 0.7726402878761292)(8, 0.6909998655319214)(9, 0.6583783626556396)(10, 0.5779604911804199)(11, 0.41220027208328247)(12, 0.12920068204402924)
    };
    \addplot[magenta!40] fill between[of=lower_xlnet and upper_xlnet];
    
    % ELECTRA
    \addplot [name path=upper_electra, fill=none, draw=none]  
    coordinates {
        (0, 0.999958872795105)(1, 0.9982171654701233)(2, 0.993203341960907)(3, 0.9932557940483093)(4, 0.9936591982841492)(5, 0.9907290935516357)(6, 0.9921579957008362)(7, 0.9908199906349182)(8, 0.989000678062439)(9, 0.9845708608627319)(10, 0.9826803803443909)(11, 0.9627196788787842)(12, 0.49808788299560547)
    };
    \addplot [name path=lower_electra, fill=none, draw=none]  
    coordinates {
        (0, 0.9999386668205261)(1, 0.9964626431465149)(2, 0.9920349717140198)(3, 0.990163266658783)(4, 0.9901361465454102)(5, 0.9857832789421082)(6, 0.9901536703109741)(7, 0.9869388341903687)(8, 0.9817400574684143)(9, 0.9773552417755127)(10, 0.9729375839233398)(11, 0.8949593901634216)(12, 0.2765589654445648)
    };
    \addplot[cyan!40] fill between[of=lower_electra and upper_electra];
    
    \legend{BERT, XLNET, ELECTRA}
        
    \end{axis}
    \end{tikzpicture}
    
    \caption{Comparison of the representations of BERT, XLNet, and ELECTRA base, with their respective fine-tuned model on CoLA dataset.}
    \label{fig:rsa_cola}
\end{figure}

==> plots/RSA_sst2.tex <==
\begin{figure}[ht!]
\centering
    \begin{tikzpicture}
    \begin{axis}[
        width=0.47\textwidth,
        height=8cm,
        % title={RSA SST-2 - Wikipedia Examples},
        xlabel={Layer},
        ylabel={RSA Similarity},
        title style={font=\small},
        label style={font=\small},
        legend style={font=\small},
        % xmin=0, %xmax=100,
        ymin=-0.07, ymax=1.03,
        xtick={0,2,4,6,8,10,12},
        % ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
        legend pos=south west,
        grid=both,
        % grid style=dashed,
        % line width=2pt,
    ]
    
    % BERT
    \addplot[
        color=blue,
        mark=square*,
        thick,
        error bars/.cd, y dir=both, y explicit,
        ]
        coordinates {
        (0, 0.9995349910524156) +=(0, 0.0001861188146803361) -=(0, 0.0001554157998826522)
(1, 0.9924371242523193) +=(1, 0.0004907846450805664) -=(1, 0.00048726797103881836)
(2, 0.9806196490923563) +=(2, 0.001468499501546261) -=(2, 0.0017236868540445593)
(3, 0.9800252980656095) +=(3, 0.00339549117618132) -=(3, 0.002542442745632645)
(4, 0.9817675484551324) +=(4, 0.00472395287619698) -=(4, 0.0037316812409294853)
(5, 0.9777664542198181) +=(5, 0.0033537745475769043) -=(5, 0.003762364387512207)
(6, 0.976051496134864) +=(6, 0.0020436777008904228) -=(6, 0.002534674273596882)
(7, 0.9750986496607462) +=(7, 0.004125972588857052) -=(7, 0.002886931101481083)
(8, 0.9633281893200345) +=(8, 0.007140152984195236) -=(8, 0.005548304981655594)
(9, 0.9190432826677958) +=(9, 0.017784496148427364) -=(9, 0.014789799849192264)
(10, 0.7899832328160604) +=(10, 0.05107734600702918) -=(10, 0.04414590199788415)
(11, 0.5963386230998569) +=(11, 0.08512634701199007) -=(11, 0.06639265351825285)
(12, 0.18295002977053323) +=(12, 0.04898597796758017) -=(12, 0.043244938055674226)
        };
    
        
    % XLNet
    \addplot[
        color=magenta,
        mark=*,
        thick,
        error bars/.cd, y dir=both, y explicit,
        ]
        coordinates {
        (0, 0.9998420543140836) +=(0, 0.00011222892337370283) -=(0, 6.938642925691241e-05)
(1, 0.7864458627170987) +=(1, 0.10970842176013518) -=(1, 0.07398778862423372)
(2, 0.8337020940250821) +=(2, 0.06635301642947722) -=(2, 0.04508156246609163)
(3, 0.8056948251194425) +=(3, 0.08151131206088591) -=(3, 0.05752719110912752)
(4, 0.8448745873239305) +=(4, 0.034346017572614906) -=(4, 0.01932188537385726)
(5, 0.7882307039366828) +=(5, 0.03290296925438774) -=(5, 0.02572934495078194)
(6, 0.708005686601003) +=(6, 0.024612704912821415) -=(6, 0.03142501910527551)
(7, 0.6868339776992798) +=(7, 0.03272479772567749) -=(7, 0.02577906847000122)
(8, 0.5459349950154623) +=(8, 0.057896653811136845) -=(8, 0.03974231084187829)
(9, 0.40045201116138035) +=(9, 0.14995140499538845) -=(9, 0.10562463932567173)
(10, 0.2851122319698334) +=(10, 0.13962647318840027) -=(10, 0.09953099489212036)
(11, 0.16027720934814876) +=(11, 0.17126569979720646) -=(11, 0.11089758119649357)
(12, 0.08479384167326821) +=(12, 0.019805522428618536) -=(12, 0.010058423711193934)
        };
    
    % ELECTRA
    \addplot[color=cyan, mark=triangle*, thick, error bars/.cd, y dir=both, y explicit,]
        coordinates {
        (0, 0.9995764957533942) +=(0, 4.1855706108928636e-05) -=(0, 4.5941935645221754e-05)
(1, 0.9900649521085951) +=(1, 0.0012151267793443221) -=(1, 0.001118097040388344)
(2, 0.9809434215227762) +=(2, 0.002146442731221554) -=(2, 0.004314581553141239)
(3, 0.9791028698285421) +=(3, 0.001638809839884403) -=(3, 0.002739270528157589)
(4, 0.9805654022428725) +=(4, 0.0026672151353623885) -=(4, 0.0030460092756483537)
(5, 0.9733633266554939) +=(5, 0.003107739819420696) -=(5, 0.003391193019019245)
(6, 0.9763866133160062) +=(6, 0.0044505529933505095) -=(6, 0.004524177975124832)
(7, 0.965377926826477) +=(7, 0.0044899582862854) -=(7, 0.0055207014083862305)
(8, 0.9479454027281867) +=(8, 0.008016301525963665) -=(8, 0.006716953383551716)
(9, 0.9062405692206489) +=(9, 0.02168722285164726) -=(9, 0.0357525216208564)
(10, 0.6335204409228431) +=(10, 0.08416019214524162) -=(10, 0.15438656674491036)
(11, 0.2536253333091736) +=(11, 0.09291550517082214) -=(11, 0.12355612218379974)
(12, -0.015337628622849783) +=(12, 0.07702858870228131) -=(12, 0.048598902920881905)
        };
    
    % ERROR Regions
    % BERT
    \addplot [name path=upper_bert, fill=none, draw=none]  
    coordinates {
        (0, 0.999721109867096)(1, 0.9929279088973999)(2, 0.9820881485939026)(3, 0.9834207892417908)(4, 0.9864915013313293)(5, 0.981120228767395)(6, 0.9780951738357544)(7, 0.9792246222496033)(8, 0.9704683423042297)(9, 0.9368277788162231)(10, 0.8410605788230896)(11, 0.6814649701118469)(12, 0.2319360077381134)
    };
    \addplot [name path=lower_bert, fill=none, draw=none]  
    coordinates {
        (0, 0.999379575252533)(1, 0.9919498562812805)(2, 0.9788959622383118)(3, 0.9774828553199768)(4, 0.9780358672142029)(5, 0.9740040898323059)(6, 0.9735168218612671)(7, 0.9722117185592651)(8, 0.9577798843383789)(9, 0.9042534828186035)(10, 0.7458373308181763)(11, 0.529945969581604)(12, 0.139705091714859)
    };
    \addplot[blue!40] fill between[of=lower_bert and upper_bert];
    
    % XLNet
    \addplot [name path=upper_xlnet, fill=none, draw=none]  
    coordinates {
        (0, 0.9999542832374573)(1, 0.8961542844772339)(2, 0.9000551104545593)(3, 0.8872061371803284)(4, 0.8792206048965454)(5, 0.8211336731910706)(6, 0.7326183915138245)(7, 0.7195587754249573)(8, 0.6038316488265991)(9, 0.5504034161567688)(10, 0.42473870515823364)(11, 0.3315429091453552)(12, 0.10459936410188675)
    };
    \addplot [name path=lower_xlnet, fill=none, draw=none]  
    coordinates {
        (0, 0.9997726678848267)(1, 0.712458074092865)(2, 0.7886205315589905)(3, 0.7481676340103149)(4, 0.8255527019500732)(5, 0.7625013589859009)(6, 0.6765806674957275)(7, 0.6610549092292786)(8, 0.506192684173584)(9, 0.2948273718357086)(10, 0.185581237077713)(11, 0.0493796281516552)(12, 0.07473541796207428)
    };
    \addplot[magenta!40] fill between[of=lower_xlnet and upper_xlnet];
    
    % ELECTRA
    \addplot [name path=upper_electra, fill=none, draw=none]  
    coordinates {
        (0, 0.9996183514595032)(1, 0.9912800788879395)(2, 0.9830898642539978)(3, 0.9807416796684265)(4, 0.9832326173782349)(5, 0.9764710664749146)(6, 0.9808371663093567)(7, 0.9698678851127625)(8, 0.9559617042541504)(9, 0.9279277920722961)(10, 0.7176806330680847)(11, 0.3465408384799957)(12, 0.061690960079431534)
    };
    \addplot [name path=lower_electra, fill=none, draw=none]  
    coordinates {
        (0, 0.999530553817749)(1, 0.9889468550682068)(2, 0.976628839969635)(3, 0.9763635993003845)(4, 0.9775193929672241)(5, 0.9699721336364746)(6, 0.9718624353408813)(7, 0.9598572254180908)(8, 0.941228449344635)(9, 0.8704880475997925)(10, 0.47913387417793274)(11, 0.13006921112537384)(12, -0.06393653154373169)
    };
    \addplot[cyan!40] fill between[of=lower_electra and upper_electra];
    
    \legend{BERT, XLNET, ELECTRA}
        
    \end{axis}
    \end{tikzpicture}
    
    \caption{Comparison of the representations of BERT, XLNet, and ELECTRA base, with their respective fine-tuned model on SST-2 dataset.}
    \label{fig:rsa_sst2}
\end{figure}

==> plots/delta_feature_extraction.tex <==
\begin{figure}[h!]
\centering
    \begin{tikzpicture}
    \begin{axis}[
        width=0.49\textwidth,
        height=8cm,
        title={RSA MNLI - Wikipedia Examples},
        xlabel={Layer},
        ylabel={RSA Similarity},
        title style={font=\small},
        label style={font=\small},
        legend style={font=\small},
        % xmin=0, %xmax=100,
        ymin=-0.02, ymax=0.35,
        xtick={0,2,4,6,8,10,12},
        % ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
        legend pos=south west,
        grid=both,
        % grid style=dashed,
        % line width=2pt,
    ]
    
    % BERT
    \addplot[
        color=blue,
        mark=square*,
        thick,
        error bars/.cd, y dir=both, y explicit,
        ]
        coordinates {
        (0, -0.007539480387162567)(1, 0.0004075394803871868)(2, 0.005196128374936326)(3, 0.02007131940906781)(4, 0.03127865511971473)(5, 0.06928171166581754)(6, 0.08089658685685175)(7, 0.10901681100356597)(8, 0.11584309730005093)(9, 0.15455934793683146)(10, 0.1896077432501273)(11, 0.201935812531839)(12, 0.2217014773306164)
        };
    
        
    % XLNet
    \addplot[
        color=magenta,
        mark=*,
        thick,
        error bars/.cd, y dir=both, y explicit,
        ]
        coordinates {
        (0, 0.0020376974019357674)(1, -0.003464085583290921)(2, 0.01426388181355065)(3, 0.022924095771777897)(4, 0.04431991849210393)(5, 0.08323993886907799)(6, 0.11227712684666324)(7, 0.195618950585838)(8, 0.21915435557819662)(9, 0.24758023433520127)(10, 0.27193071828833426)(11, 0.2866021395822721)(12, 0.32552215995924605)
        };
    
    % ELECTRA
    \addplot[color=cyan, mark=triangle*, thick, error bars/.cd, y dir=both, y explicit,]
        coordinates {
        (0, 0.004381049414162008)(1, 0.01375445746306675)(2, 0.00896586856851761)(3, 0.012124299541518058)(4, 0.01742231278655121)(5, 0.02842587875700464)(6, 0.06327050433010695)(7, 0.06622516556291391)(8, 0.10738665308201734)(9, 0.14763117677024962)(10, 0.16240448293428433)(11, 0.17289862455425375)(12, 0.1931737137035151)
        };
        
    \end{axis}
    \end{tikzpicture}
    
    \caption{Comparison of the representations of BERT, XLNet, and ELECTRA base, with their respective fine-tuned model on MNLI dataset.}
    \label{fig:delta_feature_extraction_mnli}
\end{figure}

==> plots/downstram_mdl_mnli.tex <==
\begin{figure}[ht!]
\centering
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt,
        },
        ybar stacked, 
        width=0.49\textwidth,
        height=5cm,
        % title={Feature Extraction MNLI},
        xlabel={Layer},
        ylabel={Compression},
        title style={font=\small},
        label style={font=\small},
        legend style={font=\tiny},
        % xmin=0, %xmax=100,
        ymin=0.5, ymax=3.5,
        xtick={0,...,12},
        % xticklabel interval boundaries,
        % ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
        legend pos=north west,
        grid=both,
        % grid style=dashed,
        % line width=2pt,
    ]
    
    % ELECTRA
    \nextgroupplot[]
    \addplot[
        ybar, fill=cyan,
        ]
        coordinates {
            (0, 0.9629059777543707)(1, 0.9731123326048091)(2, 0.973841047826227)(3, 0.9820885354646689)(4, 1.0080975137958434)(5, 1.0321256327757362)(6, 1.0550901789246403)(7, 1.0741234839033917)(8, 1.1291994398860181)(9, 1.1942614341155755)(10, 1.279378097687896)(11, 1.3295906798376358)(12, 1.3147535161019355)
        };
    \addplot[
        ybar, pattern=north east lines, pattern color=cyan
        ]
        coordinates {
            (0, -0.009861234274262887)(1, 0.004138532515156612)(2, 0.007420103859389404)(3, -0.006013310920713555)(4, 0.010757336995006028)(5, 0.025611338922214122)(6, 0.0598118039015485)(7, 0.10176460036259427)(8, 0.25174231792773116)(9, 0.5978228439719104)(10, 1.1181069467540472)(11, 1.7104993764152467)(12, 2.0018863536837777)
        };
    \legend{ELECTRA, Fine-Tuned ELECTRA}
    
    % BERT
    \nextgroupplot[]
    \addplot[
        ybar, fill=blue,
        ]
        coordinates {
            (0, 0.9657332347768853)(1, 0.9470768463543904)(2, 0.9856751124424981)(3, 1.029347103247678)(4, 1.0389040686227644)(5, 1.0462488282404707)(6, 1.0596239297382424)(7, 1.0633265633207065)(8, 1.058777753436431)(9, 1.0466711580892738)(10, 1.0356522729961033)(11, 1.0380326517487537)(12, 1.0449421616775207)
        };
    \addplot[
        ybar, pattern=north east lines, pattern color=blue
        ]
        coordinates {
            (0, -0.007483267180406816)(1, -0.008377560861174804)(2, -0.006130520947414175)(3, 0.019122773773666557)(4, 0.03627204104839854)(5, 0.08931929575093878)(6, 0.14668446197488105)(7, 0.21089063429127997)(8, 0.2840858870778682)(9, 0.5267679183051643)(10, 0.9993043218928146)(11, 1.3623830334995406)(12, 1.5170818023183947)
        };
    \legend{BERT, Fine-Tuned BERT}
    
    % XLNet
    \nextgroupplot[]
    \addplot[
        ybar, fill=magenta,
        ]
        coordinates {
            (0, 0.9562019690361201)(1, 0.9639476916641185)(2, 1.019562039640106)(3, 1.03100790304281)(4, 1.0568213481193451)(5, 1.0704977945320742)(6, 1.106516016484223)(7, 1.126814236486666)(8, 1.1464011660181244)(9, 1.1508114886043854)(10, 1.1376932446536938)(11, 1.1197572888169578)(12, 1.068815869213302)
        };
    \addplot[
        ybar, pattern=north east lines, pattern color=magenta
        ]
        coordinates {
            (0, 0.0011128096337126303)(1, -0.0711533357628118)(2, -0.015563922160005239)(3, -0.048385216792704355)(4, 0.03197958209862928)(5, 0.09043296247023003)(6, 0.19696939948949055)(7, 0.47104750126644945)(8, 0.7882171883219209)(9, 1.3867452187955966)(10, 1.7007414025078091)(11, 1.8135122488884359)(12, 1.8233962492087086)
        };
    \legend{XLNet, Fine-Tuned XLNet}
    
        
    \end{groupplot}
    \end{tikzpicture}
    
    \caption{The difference in downstream MDL compression of BERT, XLNet and ELECTRA base models and their respective fine-tuned model on MNLI dataset.}
    \label{fig:downstream_mdl_mnli}
\end{figure}

==> plots/edge_probing_layers.tex <==
\begin{figure}[h!]
\centering
    
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 5,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt,
        },
        footnotesize,
        width=7.5cm,
        height=4cm,
        xlabel=Layer,
        xmin=-0.5, xmax=12.5,
        ymin=-0.01, ymax=0.39,
        scaled y ticks=false,
        yticklabel style={/pgf/number format/fixed},
        legend style={font=\tiny},
        % ytick={0.05, 0.1, 0.15},
        xtick={0,1,...,12},
        xticklabels={0,1,...,12},
        tickpos=left,
        ytick align=outside,
        xtick align=outside,
        xmajorgrids,
    ]
    
    
    % DEPS.
    \nextgroupplot[ylabel={Deps.}]
    \addplot[color=blue, mark=square*, thick]
        coordinates {
        (0, 0.01110097300261259)(1, 0.015897108241915703)(2, 0.017511488869786263)(3, 0.03283638507127762)(4, 0.08519946783781052)(5, 0.0779494121670723)(6, 0.12441803514957428)(7, 0.14947983622550964)(8, 0.30542123317718506)(9, 0.10717909038066864)(10, 0.03761071339249611)(11, 0.018940705806016922)(12, 0.01645551435649395)
        };
    \addplot[color=magenta, mark=*, thick]
        coordinates {
        (0, 0.027422355487942696)(1, 0.04182126000523567)(2, 0.08259018510580063)(3, 0.13070809841156006)(4, 0.13727715611457825)(5, 0.09146849066019058)(6, 0.10401353985071182)(7, 0.10468738526105881)(8, 0.0906473845243454)(9, 0.06382875144481659)(10, 0.03952091187238693)(11, 0.03451017662882805)(12, 0.05150427296757698)
        };
    \addplot[color=cyan, mark=triangle*, thick]
        coordinates {
        (0, 0.013958338648080826)(1, 0.02209421806037426)(2, 0.03115418180823326)(3, 0.020382113754749298)(4, 0.022251149639487267)(5, 0.07088447362184525)(6, 0.10635042190551758)(7, 0.14987851679325104)(8, 0.19569894671440125)(9, 0.09368050843477249)(10, 0.08539170771837234)(11, 0.12111695855855942)(12, 0.06715849041938782)
        };
        
    % ENTITIES
    \nextgroupplot[ylabel={Entities}]
    \addplot[color=blue, mark=square*, thick]
        coordinates {
        (0, 0.06605124473571777)(1, 0.061489567160606384)(2, 0.05632639676332474)(3, 0.05225670337677002)(4, 0.05186547338962555)(5, 0.06089966744184494)(6, 0.0664183646440506)(7, 0.09048637747764587)(8, 0.12518957257270813)(9, 0.12524844706058502)(10, 0.09126192331314087)(11, 0.08073943853378296)(12, 0.07176687568426132)
        };
    \addplot[color=magenta, mark=*, thick]
        coordinates {
        (0, 0.08080773055553436)(1, 0.08758408576250076)(2, 0.08419059962034225)(3, 0.0886889174580574)(4, 0.08959078788757324)(5, 0.08091078698635101)(6, 0.06470795720815659)(7, 0.06376826018095016)(8, 0.06768801063299179)(9, 0.0716153085231781)(10, 0.07474119961261749)(11, 0.07284514605998993)(12, 0.0728612095117569)
        };
    \addplot[color=cyan, mark=triangle*, thick]
        coordinates {
        (0, 0.07018368691205978)(1, 0.06913457065820694)(2, 0.0724857747554779)(3, 0.0772533044219017)(4, 0.07578060775995255)(5, 0.08538519591093063)(6, 0.0844438225030899)(7, 0.07688000798225403)(8, 0.07733183354139328)(9, 0.08210945129394531)(10, 0.08307788521051407)(11, 0.07552371919155121)(12, 0.07041020691394806)
        };
        
    % SRL
    \nextgroupplot[ylabel={SRL}]
    \addplot[color=blue, mark=square*, thick]
        coordinates {
        (0, 0.015841782093048096)(1, 0.02569570019841194)(2, 0.018965426832437515)(3, 0.010712417773902416)(4, 0.08840827643871307)(5, 0.032600462436676025)(6, 0.13837993144989014)(7, 0.2092597633600235)(8, 0.367209792137146)(9, 0.07035167515277863)(10, 0.01435608696192503)(11, 0.0050307405181229115)(12, 0.0031880075111985207)
        };
    \addplot[color=magenta, mark=*, thick]
        coordinates {
        (0, 0.08334410935640335)(1, 0.016788357868790627)(2, 0.08032466471195221)(3, 0.11382485181093216)(4, 0.20967906713485718)(5, 0.10013879090547562)(6, 0.1282282918691635)(7, 0.04837750643491745)(8, 0.09201786667108536)(9, 0.053885601460933685)(10, 0.013507617637515068)(11, 0.012170340865850449)(12, 0.04771291837096214)
        };
    \addplot[color=cyan, mark=triangle*, thick]
        coordinates {
        (0, 0.01159778330475092)(1, 0.06783073395490646)(2, 0.06133569777011871)(3, 0.022152289748191833)(4, 0.018549304455518723)(5, 0.08131511509418488)(6, 0.06981422752141953)(7, 0.2082746922969818)(8, 0.16574017703533173)(9, 0.08371414989233017)(10, 0.09063400328159332)(11, 0.08818710595369339)(12, 0.030854705721139908)
        };
    
    % COREF.
    \nextgroupplot[ylabel={Coref.}]
    \addplot[color=blue, mark=square*, thick]
        coordinates {
        (0, 0.04039392247796059)(1, 0.034652337431907654)(2, 0.03113841637969017)(3, 0.03590519726276398)(4, 0.0422041118144989)(5, 0.05478684604167938)(6, 0.08963853865861893)(7, 0.10425002872943878)(8, 0.12700827419757843)(9, 0.16516438126564026)(10, 0.12103620171546936)(11, 0.0873662456870079)(12, 0.06645549833774567)
        };
    \addplot[color=magenta, mark=*, thick]
        coordinates {
        (0, 0.04918617382645607)(1, 0.04248877242207527)(2, 0.056563254445791245)(3, 0.07115577906370163)(4, 0.09967996180057526)(5, 0.10138405859470367)(6, 0.09260156750679016)(7, 0.0883386954665184)(8, 0.07526843249797821)(9, 0.09346847236156464)(10, 0.06932198256254196)(11, 0.07608797401189804)(12, 0.08445482701063156)
        };
    \addplot[color=cyan, mark=triangle*, thick]
        coordinates {
        (0, 0.045400023460388184)(1, 0.04466709867119789)(2, 0.03805654123425484)(3, 0.03303801268339157)(4, 0.03214704245328903)(5, 0.03152944892644882)(6, 0.03947361186146736)(7, 0.03950994461774826)(8, 0.07534262537956238)(9, 0.13579480350017548)(10, 0.21350930631160736)(11, 0.1892990916967392)(12, 0.08223243057727814)
        };
    
    % REL.
    \nextgroupplot[ylabel={Relations}]
    \addplot[color=blue, mark=square*, thick]
        coordinates {
        (0, 0.06868410855531693)(1, 0.06783915311098099)(2, 0.06701570749282837)(3, 0.06560598313808441)(4, 0.06617707759141922)(5, 0.06986843049526215)(6, 0.0752013623714447)(7, 0.08309426158666611)(8, 0.08888376504182816)(9, 0.08871982991695404)(10, 0.08746067434549332)(11, 0.0860004797577858)(12, 0.08544918894767761)
        };
    \addplot[color=magenta, mark=*, thick]
        coordinates {
        (0, 0.07160694152116776)(1, 0.07176563888788223)(2, 0.07179750502109528)(3, 0.07414790987968445)(4, 0.07573571056127548)(5, 0.07762087136507034)(6, 0.0808178260922432)(7, 0.08247406035661697)(8, 0.08084630966186523)(9, 0.08091741800308228)(10, 0.0800359919667244)(11, 0.07618522644042969)(12, 0.07604863494634628)
        };
    \addplot[color=cyan, mark=triangle*, thick]
        coordinates {
        (0, 0.0697953924536705)(1, 0.06901872903108597)(2, 0.06953330338001251)(3, 0.06804271787405014)(4, 0.06568960100412369)(5, 0.07444634288549423)(6, 0.07700683921575546)(7, 0.08111453056335449)(8, 0.08732471615076065)(9, 0.08941858261823654)(10, 0.08857836574316025)(11, 0.08359372615814209)(12, 0.07643712311983109)
        };
    \legend{BERT,XLNet,ELECTRA}
    
    \end{groupplot}
    \end{tikzpicture}

    \caption{Edge probing mixing weights results for BERT, XLNet, and ELECTRA. This is a modified version of mixing weights where we normalize the representations before applying mixing weights to eliminate the norms disparity effect.}
    \label{fig:edge_probing_layers}
\end{figure}



==> plots/feature_extraction_cola.tex <==
\begin{figure}[h]
\centering
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt,
        },
        ybar stacked, 
        width=0.49\textwidth,
        height=5cm,
        % title={Feature Extraction MNLI},
        xlabel={Layer},
        ylabel={Matthews Correlation},
        title style={font=\small},
        label style={font=\small},
        legend style={font=\tiny},
        % xmin=0, %xmax=100,
        ymin=0, ymax=0.75,
        xtick={0,...,12},
        % xticklabel interval boundaries,
        % ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
        legend pos=north west,
        grid=both,
        % grid style=dashed,
        % line width=2pt,
    ]
    
    % ELECTRA
    \nextgroupplot[]
    \addplot[
        ybar, fill=cyan,
        ]
        coordinates {
            (0, 0.16961944048474759)(1, 0.17277126394964018)(2, 0.2230462603133715)(3, 0.26742274563603546)(4, 0.30471455774649664)(5, 0.3852178048848588)(6, 0.4243945608620198)(7, 0.4775646295364916)(8, 0.5350450176539249)(9, 0.5301312348234369)(10, 0.5491920151313351)(11, 0.6212800673903565)(12, 0.6130691845013366)
        };
    \addplot[
        ybar, pattern=north east lines, pattern color=cyan
        ]
        coordinates {
            (0, -0.0013954445184193032)(1, 0.003782236651342058)(2, 0.009014275187109844)(3, -0.004826877075735203)(4, 0.03662855729990311)(5, 0.05115382496650517)(6, 0.08847623385027586)(7, 0.07480924477721851)(8, 0.06279575603019594)(9, 0.10482068344124806)(10, 0.10912836311723662)(11, 0.07022538120872845)(12, 0.09136692241642586)
        };
    \legend{ELECTRA, Fine-Tuned ELECTRA}
    
    % BERT
    \nextgroupplot[]
    \addplot[
        ybar, fill=blue,
        ]
        coordinates {
            (0, 0.1556914671770591)(1, 0.1537150236323076)(2, 0.17728074365969818)(3, 0.2479918121594101)(4, 0.32136760931221914)(5, 0.3864685692400811)(6, 0.3911232867925886)(7, 0.43702767073761534)(8, 0.4654658584763908)(9, 0.47428224772244454)(10, 0.4680511526127468)(11, 0.47155524547331656)(12, 0.4130579202563726)
        };
    \addplot[
        ybar, pattern=north east lines, pattern color=blue
        ]
        coordinates {
            (0, -0.004600830438181797)(1, 0.012272949807237865)(2, 0.007980576805299705)(3, 0.022134712354262592)(4, 0.03693753746947859)(5, 0.03085505685469969)(6, 0.09654798042044793)(7, 0.09789033912363815)(8, 0.14261766811237048)(9, 0.11229806797327879)(10, 0.12510602043179703)(11, 0.12577659826015214)(12, 0.1847828534277482)
        };
    \legend{BERT, Fine-Tuned BERT}
    
    % XLNet
    \nextgroupplot[]
    \addplot[
        ybar, fill=magenta,
        ]
        coordinates {
            (0, 0.15124849710977026)(1, 0.12092178075845525)(2, 0.21595206514773704)(3, 0.23425864120888173)(4, 0.27545659346941376)(5, 0.3225892878730812)(6, 0.3573161278655267)(7, 0.34254883842611045)(8, 0.3218676439365221)(9, 0.27248770819981843)(10, 0.2711945584758675)(11, 0.288200849020865)(12, 0.28091437004681186)
        };
    \addplot[
        ybar, pattern=north east lines, pattern color=magenta
        ]
        coordinates {
            (0, -0.013040454234795856)(1, 0.04058536200521323)(2, 0.006091755031055357)(3, 0.10072495974998308)(4, 0.16045784604104607)(5, 0.17272336922475484)(6, 0.1611469276681996)(7, 0.1870486100242536)(8, 0.21083732024864899)(9, 0.251376718354748)(10, 0.2568249834294075)(11, 0.23397524052703672)(12, 0.23979146746771363)
        };
    \legend{XLNet, Fine-Tuned XLNet}
        
    \end{groupplot}
    \end{tikzpicture}
    
    \caption{Layer-wise comparison of the performance scores on CoLA dataset across the representations of the pre-trained and fine-tuned models.}
    \label{fig:feature_cola}
\end{figure}

==> plots/feature_extraction_mnli.tex <==
\begin{figure}[t]
\centering
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt,
        },
        ybar stacked, 
        width=0.49\textwidth,
        height=4.8cm,
        % title={Feature Extraction MNLI},
        xlabel={Layer},
        ylabel={Accuracy},
        title style={font=\small},
        label style={font=\small},
        legend style={font=\tiny},
        % xmin=0, %xmax=100,
        ymin=0, ymax=0.95,
        xtick={0,...,12},
        % xticklabel interval boundaries,
        % ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
        legend pos=north west,
        grid=both,
        % grid style=dashed,
        % line width=2pt,
    ]
    
    % ELECTRA
    \nextgroupplot[]
    \addplot[
        ybar, fill=cyan,
        ]
        coordinates {
            (0, 0.5162506367804381)(1, 0.5444727457972491)(2, 0.5530310748853795)(3, 0.5550687722873153)(4, 0.58349465104432)(5, 0.6047885888945491)(6, 0.633112582781457)(7, 0.6548140601120733)(8, 0.6917982679572083)(9, 0.7128884360672441)(10, 0.7300050942435048)(11, 0.7407030056036679)(12, 0.7225674987264391)
        };
    \addplot[
        ybar, pattern=north east lines, pattern color=cyan
        ]
        coordinates {
            (0, 0.013346917982679507)(1, 0.012837493632195551)(2, 0.0066225165562914245)(3, 0.00835455934793683)(4, 0.01538461538461533)(5, 0.027712684666327148)(6, 0.050534895568008165)(7, 0.062455425369332684)(8, 0.08008150789607749)(9, 0.11248089658685678)(10, 0.12633723892002047)(11, 0.132857870606215)(12, 0.15598573611818645)
        };
    \legend{ELECTRA, Fine-Tuned ELECTRA}
    
    % BERT
    \nextgroupplot[]
    \addplot[
        ybar, fill=blue,
        ]
        coordinates {
            (0, 0.5313295975547632)(1, 0.5269485481406011)(2, 0.5674987264391238)(3, 0.5884870096790626)(4, 0.5949057564951604)(5, 0.604890473764646)(6, 0.6197656647987774)(7, 0.624350483953133)(8, 0.6342333163525217)(9, 0.6334182373917473)(10, 0.6316861946001019)(11, 0.6314824248599084)(12, 0.6185430463576159)
        };
    \addplot[
        ybar, pattern=north east lines, pattern color=blue
        ]
        coordinates {
            (0, -0.007539480387162567)(1, 0.0004075394803871868)(2, 0.005196128374936326)(3, 0.02007131940906781)(4, 0.03127865511971473)(5, 0.06928171166581754)(6, 0.08089658685685175)(7, 0.10901681100356597)(8, 0.11584309730005093)(9, 0.15455934793683146)(10, 0.1896077432501273)(11, 0.201935812531839)(12, 0.2217014773306164)
        };
    \legend{BERT, Fine-Tuned BERT}
    
    % XLNet
    \nextgroupplot[]
    \addplot[
        ybar, fill=magenta,
        ]
        coordinates {
            (0, 0.46561385634233315)(1, 0.5417218543046357)(2, 0.5815588385124809)(3, 0.6007131940906776)(4, 0.6205807437595517)(5, 0.6408558329088131)(6, 0.6563423331635252)(7, 0.6615384615384615)(8, 0.6674477840040753)(9, 0.67396841569027)(10, 0.6592969943963322)(11, 0.6422822210901681)(12, 0.6061130922058074)
        };
    \addplot[
        ybar, pattern=north east lines, pattern color=magenta
        ]
        coordinates {
            (0, -0.0016301579215486361)(1, -0.012633723892002013)(2, 0.013856342333163463)(3, 0.017524197656647922)(4, 0.04666327050433006)(5, 0.0676515537442689)(6, 0.09526235354049928)(7, 0.1371370351502802)(8, 0.15700458481915436)(9, 0.18278145695364234)(10, 0.20376974019358118)(11, 0.22333163525216504)(12, 0.2595007641365257)
        };
    \legend{XLNet, Fine-Tuned XLNet}
    
        
    \end{groupplot}
    \end{tikzpicture}
    
    \caption{Layer-wise comparison of the performance scores on MNLI dataset across the representations of the pre-trained and fine-tuned models.}
    \label{fig:feature_mnli}
\end{figure}

==> plots/feature_extraction_sst2.tex <==
\begin{figure}[h]
\centering
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt,
        },
        ybar stacked, 
        width=0.49\textwidth,
        height=5cm,
        % title={Feature Extraction MNLI},
        xlabel={Layer},
        ylabel={Accuracy},
        title style={font=\small},
        label style={font=\small},
        legend style={font=\tiny},
        % xmin=0, %xmax=100,
        ymin=0.72, ymax=0.97,
        xtick={0,...,12},
        % xticklabel interval boundaries,
        % ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
        legend pos=north west,
        grid=both,
        % grid style=dashed,
        % line width=2pt,
    ]
    
    % ELECTRA
    \nextgroupplot[]
    \addplot[
        ybar, fill=cyan,
        ]
        coordinates {
            (0, 0.8348623853211009)(1, 0.8405963302752294)(2, 0.8337155963302753)(3, 0.8451834862385321)(4, 0.856651376146789)(5, 0.8704128440366973)(6, 0.875)(7, 0.9105504587155964)(8, 0.9185779816513762)(9, 0.930045871559633)(10, 0.9311926605504587)(11, 0.9277522935779816)(12, 0.9059633027522935)
        };
    \addplot[
        ybar, pattern=north east lines, pattern color=cyan
        ]
        coordinates {
            (0, 0.0011467889908256534)(1, 0.0011467889908256534)(2, 0.016055045871559592)(3, 0.012614678899082521)(4, -0.006880733944954143)(5, 0.004587155963302725)(6, 0.002293577981651418)(7, -0.002293577981651418)(8, 0.011467889908256867)(9, 0.016055045871559592)(10, 0.020642201834862428)(11, 0.025229357798165153)(12, 0.048165137614679)
        };
    \legend{ELECTRA, Fine-Tuned ELECTRA}
    
    % BERT
    \nextgroupplot[]
    \addplot[
        ybar, fill=blue,
        ]
        coordinates {
            (0, 0.8165137614678899)(1, 0.8222477064220184)(2, 0.8142201834862385)(3, 0.819954128440367)(4, 0.8337155963302753)(5, 0.8463302752293578)(6, 0.8360091743119266)(7, 0.8520642201834863)(8, 0.8646788990825688)(9, 0.8807339449541285)(10, 0.8887614678899083)(11, 0.8841743119266054)(12, 0.8795871559633027)
        };
    \addplot[
        ybar, pattern=north east lines, pattern color=blue
        ]
        coordinates {
            (0, 0.008027522935779796)(1, 0.00917431192660545)(2, 0.010321100917431214)(3, 0.002293577981651418)(4, -0.0034403669724770714)(5, 0.00917431192660556)(6, 0.032110091743119296)(7, 0.04013761467889909)(8, 0.028669724770642224)(9, 0.03096330275229353)(10, 0.037844036697247674)(11, 0.04587155963302758)(12, 0.05160550458715596)
        };
    \legend{BERT, Fine-Tuned BERT}
    
    % XLNet
    \nextgroupplot[]
    \addplot[
        ybar, fill=magenta,
        ]
        coordinates {
            (0, 0.8188073394495413)(1, 0.8405963302752294)(2, 0.8451834862385321)(3, 0.8600917431192661)(4, 0.8600917431192661)(5, 0.8841743119266054)(6, 0.8967889908256881)(7, 0.9013761467889908)(8, 0.9071100917431193)(9, 0.8979357798165137)(10, 0.8979357798165137)(11, 0.8807339449541285)(12, 0.8623853211009175)
        };
    \addplot[
        ybar, pattern=north east lines, pattern color=magenta
        ]
        coordinates {
            (0, 0.011467889908256867)(1, 0.0011467889908256534)(2, 0.0)(3, 0.02178899082568808)(4, 0.04013761467889909)(5, 0.020642201834862428)(6, 0.02178899082568808)(7, 0.014908256880733939)(8, 0.025229357798165153)(9, 0.044724770642201817)(10, 0.044724770642201817)(11, 0.059633027522935755)(12, 0.07568807339449535)
        };
    \legend{XLNet, Fine-Tuned XLNet}
        
    \end{groupplot}
    \end{tikzpicture}
    
    \caption{Layer-wise comparison of the performance scores on SST-2 dataset across the representations of the pre-trained and fine-tuned models.}
    \label{fig:feature_sst2}
\end{figure}

==> plots/layer_norms.tex <==
\begin{figure}[t]
\centering
    \begin{tikzpicture}
    \begin{axis}[
        width=0.44\textwidth,
        % title={Representations Norm Comparison - Wikipedia Examples},
        xlabel={Layer},
        ylabel={Representations Norm},
        title style={font=\small},
        label style={font=\small},
        legend style={font=\small},
        % xmin=0, %xmax=100,
        ymin=-10, %ymax=120,
        xtick={0,2,4,6,8,10,12},
        % ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
        legend pos=north west,
        grid=both,
        % grid style=dashed,
        % line width=2pt,
    ]
    
    \addplot[
        color=blue,
        mark=square*,
        thick
        ]
        coordinates {
        (0, 15.503698)(1, 18.51175267)(2, 20.33464733)(3, 19.92714233)(4, 20.68578233)(5, 21.38014033)(6, 21.76447067)(7, 21.43070267)(8, 20.18465167)(9, 19.17934167)(10, 20.26221567)(11, 20.58813833)(12, 14.86458533)
        };
        
    \addplot[
        color=magenta,
        mark=*,
        thick,
        ]
        coordinates {
        (0, 1.184295233)(1, 24.67719033)(2, 23.14850633)(3, 27.53560333)(4, 28.061238)(5, 22.13762467)(6, 33.75330433)(7, 33.276676)(8, 52.554419)(9, 47.530539)(10, 66.50901467)(11, 122.1762867)(12, 185.3667533)
        };
    
    \legend{BERT, XLNET}
        
    \end{axis}
    \end{tikzpicture}
    
    \caption{Comparison of the representations norm in different layers of XLNet and BERT when tested on Wikipedia examples.
    % In contrast to BERT, 
    XLNet shows considerable norm disparities across different layers.
    }
    \label{fig:layers_norm}
\end{figure}

==> plots/mdl_cg.tex <==
\begin{figure}[h!]
\centering

    \begin{tikzpicture}
      \begin{axis}[
        % title  = MDL Compression Center of Gravity,
        width=8.2cm, height=8.3cm,
        xbar,
        bar width=1.9ex,
        y axis line style = { opacity = 0 },
        % axis x line       = none,
        % tickwidth         = 1pt,
        xtick align=outside,
        yticklabel style={rotate=90,anchor=base,yshift=0.2cm},
        xmajorgrids,
        xmin=5.5, xmax=7.3,
        % enlarge y limits  = 0.9,
        % enlarge x limits  = 0.02,
        symbolic y coords = {Deps., Entities, SRL, Coref., Relations},
        nodes near coords,
        y dir=reverse,
        legend style={font=\tiny, at={(0.01,0.01)}, anchor=south west},
        legend image code/.code={%
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        },
        reverse legend,
      ]

    %   \addplot[color=blue] coordinates { (57727,LaTeX)(5672,Tools)(2193,Distributions)(11106,Editors)
    %   };
    % ELECTRA
      \addplot[preaction={fill, cyan}, pattern=crosshatch, pattern color=white]
      coordinates {
        (6.7045,Deps.)(6.3603,Entities)(6.3577,SRL)(6.8223,Coref.)(6.6518,Relations)
      };
    %   BERT
      \addplot[preaction={fill, blue}, pattern=dots, pattern color=white] coordinates {
        (6.5171,Deps.)(6.5460,Entities)(6.3240,SRL)(6.5332,Coref.)(6.6211,Relations)
      };
   %   XLNET
      \addplot[preaction={fill, magenta}, pattern=grid, pattern color=white] coordinates {
        (6.1096,Deps.)(6.0236,Entities)(5.9760,SRL)(6.1378,Coref.)(6.4159,Relations)
      };
      
      \legend{ELECTRA, BERT, XLNet}
      \end{axis}
    \end{tikzpicture}
    
    
    \caption{Comparison of the ~MDL probing compression center of gravity in BERT, XLNet, and \nohyphens{ELECTRA}.}
    \label{fig:mdl_cg}
\end{figure}

==> plots/mdl_probing_layers.tex <==
\begin{figure}[h!]
\centering
    
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 5,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt,
        },
        footnotesize,
        width=7.5cm,
        height=3.9cm,
        xlabel=Layer,
        xmin=-0.5, xmax=12.5,
        % ymin=1.3, % ymax=0.39,
        scaled y ticks=false,
        yticklabel style={/pgf/number format/fixed},
        legend style={font=\tiny, at={(0.55,0.03)}, anchor=south west},
        % ytick={0.05, 0.1, 0.15},
        xtick={0,1,...,12},
        xticklabels={0,1,...,12},
        tickpos=left,
        ytick align=outside,
        xtick align=outside,
        xmajorgrids,
    ]
    
    % DEPS.
    \nextgroupplot[ylabel={Deps.}, ytick={6,10,14}]
    \addplot[color=blue, mark=square*, thick]
        coordinates {
        (0, 5.989924477150102)(1, 8.386370044640822)(2, 9.487929595769664)(3, 10.748528208521547)(4, 12.748485418041744)(5, 13.569377715716781)(6, 14.453910944573906)(7, 14.952917059706497)(8, 15.246287127269131)(9, 14.343860936448344)(10, 13.17113468696808)(11, 12.082044951148664)(12, 11.0602967135861)
        };
    \addplot[color=magenta, mark=*, thick]
        coordinates {
        (0, 5.012645994424057)(1, 9.390312192135971)(2, 11.370055455537084)(3, 13.18356331678955)(4, 13.984602736441632)(5, 14.001695955094082)(6, 14.13120765736814)(7, 13.568082564614256)(8, 13.298367357060982)(9, 12.717089668063217)(10, 11.627882015669158)(11, 10.422921974527624)(12, 7.2550184816664665)
        };
    \addplot[color=cyan, mark=triangle*, thick]
        coordinates {
        (0, 6.352386907961262)(1, 9.334344875153718)(2, 10.714015147176148)(3, 10.9705227005849)(4, 11.748798273472351)(5, 13.54472729805497)(6, 14.424919505386269)(7, 15.645870067283823)(8, 16.14808697928741)(9, 15.6747322065797)(10, 15.760765276751778)(11, 15.442370757205861)(12, 13.6188896527513)
        };
        
    % ENTITIES
    \nextgroupplot[ylabel={Entities}, ytick={10,12,14,16}]
    \addplot[color=blue, mark=square*, thick]
        coordinates {
        (0, 8.372565254013415)(1, 11.366185974602859)(2, 12.188023819357356)(3, 12.945903142282873)(4, 14.152524917668217)(5, 15.27891849555909)(6, 15.499068183790962)(7, 16.294200226166474)(8, 16.771681335491355)(9, 16.871782520101313)(10, 16.58757577795131)(11, 16.055141340512073)(12, 15.637886138200656)
        };
    \addplot[color=magenta, mark=*, thick]
        coordinates {
        (0, 9.328944207267993)(1, 12.143161291227347)(2, 13.562022221704957)(3, 14.972924773184698)(4, 15.46213802022247)(5, 15.304354553754353)(6, 14.850469992136262)(7, 14.294233865395412)(8, 14.203493126229828)(9, 13.72324018100344)(10, 13.357869974210578)(11, 12.774122897971667)(12, 10.841146387356961)
        };
    \addplot[color=cyan, mark=triangle*, thick]
        coordinates {
        (0, 8.722304568367164)(1, 11.742159252835869)(2, 13.549175461822353)(3, 14.792867588387368)(4, 15.252562611577305)(5, 16.770527657944793)(6, 16.883573873045034)(7, 16.602098247687856)(8, 16.762603763121326)(9, 16.456834180713518)(10, 16.287824270113134)(11, 15.466607304953136)(12, 14.099299908800212)
        };
        
    % SRL
    \nextgroupplot[ylabel={SRL}]
    \addplot[color=blue, mark=square*, thick]
        coordinates {
        (0, 7.933334369029208)(1, 9.667431760813837)(2, 10.424223486028257)(3, 11.377079768965864)(4, 12.448327851319831)(5, 13.251575623478868)(6, 13.727151197849103)(7, 13.938581899480734)(8, 13.877553809709731)(9, 13.26842139957605)(10, 12.544983514909838)(11, 12.00028501473851)(12, 11.459165017525454)
        };
    \addplot[color=magenta, mark=*, thick]
        coordinates {
        (0, 6.914117648399285)(1, 10.6968690830649)(2, 11.901093541407018)(3, 12.949318490589132)(4, 13.319018895038791)(5, 13.22715029044813)(6, 13.04913978624387)(7, 12.50248596656788)(8, 12.051979643271745)(9, 11.567376536459086)(10, 11.05699818176689)(11, 10.362882472404017)(12, 8.399671245667447)
        };
    \addplot[color=cyan, mark=triangle*, thick]
        coordinates {
        (0, 8.065308583004649)(1, 10.553684593544151)(2, 11.643494821164598)(3, 12.069152516379646)(4, 12.772982467415074)(5, 13.789968353909423)(6, 14.133070811074148)(7, 14.443409114612507)(8, 14.323144751953912)(9, 13.94136563759343)(10, 13.779231893104662)(11, 13.524284663003593)(12, 12.473229045596568)
        };
    
    % COREF.
    \nextgroupplot[ylabel={Coref.}, ytick={3,4,5,6}]
    \addplot[color=blue, mark=square*, thick]
        coordinates {
        (0, 2.735756685610581)(1, 2.964550657818625)(2, 3.110951476354563)(3, 3.2930673869860736)(4, 3.589162347374982)(5, 3.7553911857864652)(6, 3.947070982786042)(7, 4.137732917719479)(8, 4.429499067956292)(9, 4.580937916157441)(10, 4.493499174734509)(11, 4.321189798098883)(12, 4.090282004967172)
        };
    \addplot[color=magenta, mark=*, thick]
        coordinates {
        (0, 2.651067776107837)(1, 3.0287559241966284)(2, 3.3127071903851757)(3, 3.630708230725585)(4, 3.8787355390206755)(5, 3.9196874481447357)(6, 3.9514901933313813)(7, 3.9422990667696602)(8, 3.9321312509480153)(9, 3.972837770378502)(10, 3.782572335930659)(11, 3.5007213836856668)(12, 2.816302086663382)
        };
    \addplot[color=cyan, mark=triangle*, thick]
        coordinates {
        (0, 2.7263285572947558)(1, 3.057624891329783)(2, 3.2281359598592076)(3, 3.330947749614244)(4, 3.5719765941053585)(5, 4.0417022534191105)(6, 4.288777285415456)(7, 4.561138313696697)(8, 5.063234076798385)(9, 5.443943320001695)(10, 5.875174128934826)(11, 5.6840003071225444)(12, 4.757577018882047)
        };
    
    % REL.
    \nextgroupplot[ylabel={Relations}, ytick={2,3}]
    \addplot[color=blue, mark=square*, thick]
        coordinates {
        (0, 1.5065522192689418)(1, 1.796183581182723)(2, 1.9101723154950019)(3, 2.1223115070995453)(4, 2.3073083307769533)(5, 2.4816318982676737)(6, 2.5140264628885762)(7, 2.737520814809641)(8, 2.9770497178328)(9, 3.038016659981585)(10, 2.9276673763503305)(11, 2.7698616595799646)(12, 2.57035746287171)
        };
    \addplot[color=magenta, mark=*, thick]
        coordinates {
        (0, 1.6582279140252012)(1, 1.9543657104690495)(2, 2.1640558095594975)(3, 2.505549405167095)(4, 2.5906640357251596)(5, 2.6791724354890265)(6, 2.8876312907338746)(7, 2.8982049246781116)(8, 2.9513789823902443)(9, 2.9467790043807445)(10, 2.9694882985795172)(11, 2.8208127302413506)(12, 2.33472579912666)
        };
    \addplot[color=cyan, mark=triangle*, thick]
        coordinates {
        (0, 1.6295592477180592)(1, 1.8529679009683913)(2, 2.0001540212023965)(3, 2.1790051308449265)(4, 2.335425849412618)(5, 2.8014286716598993)(6, 2.8928699033517065)(7, 3.0357236163167847)(8, 3.366853658105278)(9, 3.3444956893437805)(10, 3.319735887488967)(11, 2.9787713175699526)(12, 2.5734538919442533)
        };
    \legend{BERT,XLNet,ELECTRA}
    \end{groupplot}
    \end{tikzpicture}
    \caption{MDL probing compression of BERT, XLNet, and ELECTRA across layers.}
    \label{fig:mdl_probing_layers}
\end{figure}

==> plots/radar_chart.tex <==

\begin{figure*}[ht]
\centering

\includegraphics[width=1\textwidth]{pics/radar_chart4.png}
\caption{Core NLP tasks differential compression of BERT, XLNET, and ELECTRA base with their respective fine-tuned version on MNLI dataset.}
\label{fig:radar4}
\end{figure*}

% \begin{figure}[h]
% \centering
% % \tkzKiviatLegend{Alpha}{Beta}
% \begin{tikzpicture}
% \tkzKiviatDiagram[
%         scale=0.2,
%         label distance=.5cm,
%         radial  = 5,
%         gap     = 0.75,
%         lattice = 21]{Deps.,Entities,SRL,Coref.,Relations}
% \tkzKiviatLine[thick,
%               color      = blue!100,
%               mark       = square*,
%               fill       = blue!10](
%               5.002424051191756,
%               7.637032278275413,
%               14.048410192225802,
%               20.862603844309824,
%               -8.718311402335033)
% \tkzKiviatLine[thick,
%               color      = magenta!100,
%               mark       = *,
%               fill       = magenta!10](
%               0,
%               0,
%               0,
%               0,
%               0) 
% \tkzKiviatLine[thick,
%               color      = cyan!100,
%               mark       = triangle*,
%               fill       = cyan!10](
%               0,
%               0,
%               0,
%               0,
%               0)
% \node at ([yshift=10ex, xshift=-25ex] current bounding box.south east) 
% {
% \begin{tabular}{@{}ll@{}}
%     \begin{tikzpicture}
%         \node [mark size=3pt,color=blue] at (0, 0) {\pgfuseplotmark{square*}};
%     \end{tikzpicture}
%     & \small{BERT} \\
%     \begin{tikzpicture}
%         \node [mark size=3pt,color=magenta] at (0, 0) {\pgfuseplotmark{*}};
%     \end{tikzpicture}
%     & \small{XLNet} \\
%     \begin{tikzpicture}
%         \node [mark size=4pt,color=cyan] at (0, 0) {\pgfuseplotmark{triangle*}};
%     \end{tikzpicture}
%     & \small{ELECTRA} \\
% \end{tabular}
% };
% \tkzKiviatGrad[prefix=,unity=0.01,](1)  
% % \def \Deps.scal {0.5} 
% \end{tikzpicture}
% \captionof{figure}{}
% \end{figure}
